On the Positronium g-factor

In this letter, we recall the main facts concerning the g-factor of positronium and we show how the value of the g-factor of the positronium is important. Taking it better into consideration may provide a solution to the reported discrepancy between QED theory and experiments concerning the hyperfine splitting of the fundamental level of the positronium. We also give the only experimental value that existing experiments can provide, $g_{\mathrm{Ps}}=2.0023\pm 0.0012$ at $3\sigma$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

